On the size of planar graphs with positive Lin-Lu-Yau Ricci curvature

We show that if a planar graph $G$ with minimum degree at least $3$ has positive Lin-Lu-Yau Ricci curvature on every edge, then $\Delta(G)\leq 17$, which then implies that $G$ is finite. This is an analogue of a result of DeVos and Mohar [{\em Trans. Amer. Math. Soc., 2007}] on the size of planar graphs with positive combinatorial curvature.

==> inf1.tikz <==
\begin{tikzpicture}[scale=1]
\usetikzlibrary{calc}

\tikzset{main style/.style={circle, draw, fill=black, inner sep = 1pt, minimum width= 1pt}}

    \node[main style] (a) at (0,1) {};
    \node[main style] (b) at (0,-1) {};
    
    \draw[dashed] (a) -- (b);
    
    \foreach \j in {1,...,4}{
    		%draw the block vertices
    		\node[main style] (x{\j}) at (\j-0.5,0) {};
        	\node[main style] (y{\j}) at (-\j+0.5,0) {};
    	    \draw (a) -- (x{\j});
    	    \draw (a) -- (y{\j});
    	    \draw (b) -- (x{\j});
    	    \draw (b) -- (y{\j}); 
    }
    
   
    \path (x{2}) -- node[auto=false]{\ldots} (x{3});
    \path (y{2}) -- node[auto=false]{\ldots} (y{3});

    
\end{tikzpicture}



==> inf2.tikz <==
\begin{tikzpicture}[scale=1]

\tikzset{main style/.style={circle, draw, fill=black, inner sep = 0.8pt, minimum width= 0.8pt}}

    \pgfmathsetmacro\offset{0.5};

    \node[main style] (a) at (90:  \offset) {};
    \node[main style] (b) at (210: \offset) {};
    \node[main style] (c) at (-30: \offset) {};
    
    \draw (b) -- (a) -- (c);
    \draw[dashed] (c) -- (b);

    \foreach \j in {1,...,4}{
    		%draw the block vertices
    		\node[main style] (x{\j}) at (30: \j * \offset) {};
        	\node[main style] (y{\j}) at (145:\j * \offset) {};
        	\node[main style] (z{\j}) at (-90:\j * \offset) {};

    	    \draw (a) -- (x{\j});
    	    \draw (c) -- (x{\j});
    	    \draw (a) -- (y{\j});
    	    \draw (b) -- (y{\j}); 
    	    \draw (b) -- (z{\j});
    	    \draw (c) -- (z{\j}); 
    }


\end{tikzpicture}


